On the polyhedron of the K-partitioning problem with representative variables

The K-partitioning problem consists of partitioning the vertices of a graph in K sets so as to minimize a function of the edge weights. We introduce a linear mixed integer formulation with edge variables and representative variables. We consider the corresponding polyhedron and show which inequalities are facet-defining. We study several families of facet-defining inequalities and provide experimental results showing that they improve significantly the linear relaxation of our formulation.

==> dependent2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dependent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.89176197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25953205)%
    \put(0,0){\includegraphics[width=\unitlength]{dependent.pdf}}%
    \put(0.25454129,0.15294044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.74523855,0.15294044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.09097553,0.22969712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal C_1$}}}%
    \put(0.41810702,0.23247395){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal C_r$}}}%
    \put(0.58167268,0.23547465){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal C_{r+1}$}}}%
    \put(0.90880399,0.24147619){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal C_K$}}}%
    \put(0.253958,0.04326999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r$ clusters with }}}%
    \put(0.25494782,0.0029725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q+1$ vertices in $Z$}}}%
    \put(0.74344754,0.04326999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K-r$ clusters with }}}%
    \put(0.74443743,0.0029725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$ vertices in $Z$}}}%
  \end{picture}%
\endgroup%


==> paw2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.71272577bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27173504)%
    \put(0,0){\includegraphics[width=\unitlength]{paw.pdf}}%
    \put(0.04074515,0.21805894){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.04074515,0.02998355){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.2628831,0.12617867){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.48502105,0.12617867){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.74235334,0.21161613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: value $1$}}}%
    \put(0.74235334,0.15621173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: value $-1$}}}%
    \put(0.74235334,0.09535274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: value $0$}}}%
    \put(0.74235334,0.04085743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: value $1$}}}%
  \end{picture}%
\endgroup%


==> pib2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pib.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.57612915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14438957)%
    \put(0,0){\includegraphics[width=\unitlength]{pib.pdf}}%
    \put(0.20896587,0.00247538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{3}$}}}%
    \put(0.26176922,0.11423278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.26176922,0.04286778){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.20896587,0.11351005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t'_1$}}}%
    \put(0.33537084,0.00245253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{|T'|-|S'|+2}$}}}%
    \put(0.44710264,0.10678367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t'_{|T'|-|S'|+1}$}}}%
    \put(0.44710264,0.00245253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{|T'|-|S'|+3}$}}}%
    \put(0.53110347,0.11423278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.53110347,0.04286778){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.6047051,0.00245253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{|T'|+2}$}}}%
    \put(0.6047051,0.11283942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s'_{|S'|}\,t'_{|T'|}$}}}%
    \put(0.78737975,0.11351005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u'_3$}}}%
    \put(0.78737975,0.00247538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{k-1}$}}}%
    \put(0.73457643,0.11423278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.73457643,0.04286778){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.86444777,0.11351005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u'_4$}}}%
    \put(0.86444777,0.00247538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{k}$}}}%
    \put(0.97153943,0.1134872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u'_{|U'|}$}}}%
    \put(0.91267068,0.11423278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.13189787,0.00247538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{2}$}}}%
    \put(0.05482986,0.00247538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{1}$}}}%
    \put(0.09379547,0.11351005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $S_{1/2}\,T_{1/2}\,U_{1/2}$}}}%
    \put(0.68177311,0.11351005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u'_1$}}}%
    \put(0.68177311,0.00245253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{|T'|+3}$}}}%
    \put(0.33537084,0.1134872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t'_{|T'|-|S'|}$}}}%
    \put(0.44710264,0.12166364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'_1$}}}%
  \end{picture}%
\endgroup%


==> pitcc2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pitcc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23229402)%
    \put(0,0){\includegraphics[width=\unitlength]{pitcc.pdf}}%
    \put(0.22045378,0.00390524){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{2}$}}}%
    \put(0.22045378,0.15970844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_3$}}}%
    \put(0.79470492,0.18070887){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_3$}}}%
    \put(0.95796393,0.18067248){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_{|U|}$}}}%
    \put(0.86974518,0.18185969){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hdots$}}}%
    \put(0.06988715,0.00390524){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{1}$}}}%
    \put(0.07002865,0.18070887){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_1\,u_1\,u_2$}}}%
    \put(0.22045383,0.19728988){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_2$}}}%
    \put(0.33419982,0.00627089){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{3}$}}}%
    \put(0.33419982,0.16207409){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_5$}}}%
    \put(0.33419986,0.19965553){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_4$}}}%
    \put(0.48374704,0.00411479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{4}$}}}%
    \put(0.52717092,0.15991798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_{11}$}}}%
    \put(0.52717092,0.19749943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_{10}$}}}%
    \put(0.68159186,0.00411479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{5}$}}}%
    \put(0.64349085,0.15991798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_9$}}}%
    \put(0.64349085,0.19749943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_8$}}}%
    \put(0.72003246,0.15991798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_{13}$}}}%
    \put(0.72003246,0.19749943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_{12}$}}}%
    \put(0.45062931,0.15991798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_7$}}}%
    \put(0.45062935,0.19749943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_6$}}}%
  \end{picture}%
\endgroup%


==> tcc_separation2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tcc_separation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.90390625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.0553325)%
    \put(0,0){\includegraphics[width=\unitlength]{tcc_separation.pdf}}%
    \put(0.04020502,0.04555464){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1^{12}$}}}%
    \put(0.12978162,0.04555464){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_2^{12}$}}}%
    \put(0.96007706,0.0030276){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1^{12}$}}}%
    \put(0.22337361,0.00305195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1^{23}$}}}%
    \put(0.31295021,0.00305195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2^{23}$}}}%
    \put(0.40700638,0.04557899){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1^{34}$}}}%
    \put(0.49658292,0.04557899){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_2^{34}$}}}%
    \put(0.58998045,0.00305195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1^{45}$}}}%
    \put(0.67955699,0.00305195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2^{45}$}}}%
    \put(0.77468674,0.04557899){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1^{51}$}}}%
    \put(0.86426328,0.04557899){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_2^{51}$}}}%
  \end{picture}%
\endgroup%


==> tcc_separation_test2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tcc_separation_test.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.34882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.07143208)%
    \put(0,0){\includegraphics[width=\unitlength]{tcc_separation_test.pdf}}%
    \put(0.13271213,0.06243493){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_2^{ki}$}}}%
    \put(0.03453775,0.06243493){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1^{ki}$}}}%
    \put(0.03439926,0.00361595){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1^{ki}$}}}%
    \put(0.13257364,0.00361595){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2^{ki}$}}}%
    \put(0.33315735,0.06245734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1^{ij}$}}}%
    \put(0.43133173,0.06245734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_2^{ij}$}}}%
    \put(0.33301887,0.00363836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1^{ij}$}}}%
    \put(0.43119324,0.00363836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2^{ij}$}}}%
    \put(0.25614535,0.02908794){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-x_{jk}-\frac{1}{2}$}}}%
    \put(0.08527439,0.03302544){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{ik}$}}}%
    \put(0.38389357,0.03302544){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{ij}$}}}%
    \put(0.66684841,0.06160485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_2^{ji}$}}}%
    \put(0.56867406,0.06160487){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1^{ji}$}}}%
    \put(0.56853557,0.00278588){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1^{ji}$}}}%
    \put(0.66670999,0.00278586){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2^{ji}$}}}%
    \put(0.8672937,0.06162726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1^{ik}$}}}%
    \put(0.96546802,0.06162726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_2^{ik}$}}}%
    \put(0.86715515,0.00280827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1^{ik}$}}}%
    \put(0.96532959,0.00280827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2^{ik}$}}}%
    \put(0.79028167,0.02825785){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-x_{jk}-\frac{1}{2}$}}}%
    \put(0.61941067,0.03219535){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{ij}$}}}%
    \put(0.91802992,0.03219535){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{ik}$}}}%
  \end{picture}%
\endgroup%

